WL meet VC

Recently, many works studied the expressive power of graph neural networks (GNNs) by linking it to the $1$-dimensional Weisfeiler--Leman algorithm ($1\text{-}\mathsf{WL}$). Here, the $1\text{-}\mathsf{WL}$ is a well-studied heuristic for the graph isomorphism problem, which iteratively colors or partitions a graph's vertex set. While this connection has led to significant advances in understanding and enhancing GNNs' expressive power, it does not provide insights into their generalization performance, i.e., their ability to make meaningful predictions beyond the training set. In this paper, we study GNNs' generalization ability through the lens of Vapnik--Chervonenkis (VC) dimension theory in two settings, focusing on graph-level predictions. First, when no upper bound on the graphs' order is known, we show that the bitlength of GNNs' weights tightly bounds their VC dimension. Further, we derive an upper bound for GNNs' VC dimension using the number of colors produced by the $1\text{-}\mathsf{WL}$. Secondly, when an upper bound on the graphs' order is known, we show a tight connection between the number of graphs distinguishable by the $1\text{-}\mathsf{WL}$ and GNNs' VC dimension. Our empirical study confirms the validity of our theoretical findings.

==> figures/trees/tree_figure.tex <==
\begin{tikzpicture}[
nodes={
minimum width=20pt,
font=\large}
]
    \node at (0,0) [circle, fill=black!10, draw=black!70] (v0) {$v_0$};
    \node at (-1.5,-0.8) [circle, fill=black!10, draw=black!70] (v1) {$v_1$};
    \node at (1.5,-0.8) [circle, fill=black!10, draw=black!70] (v2) {$v_2$};
    \draw[line width=2pt, -latex'] (v1) -- (v0);
    \draw[line width=2pt, -latex'] (v2) -- (v0);

    \node at (-2.25,-2) [circle, fill=black!70, draw=black!70] (v3) {};
    \node at (-0.75,-2) [circle, fill=black!70, draw=black!70] (v4) {};
    \node at (-1.5,-2) [] (d1) {$\mathbf{\dots}$};
    \node at (-1.5,-2.7) [] (b2) {$\underbrace{\hspace{2.2cm}}_{m}$};
    \draw[line width=2pt, -latex'] (v3) -- (v1);
    \draw[line width=2pt, -latex'] (v4) -- (v1);

    \node at (2.25,-2) [circle, fill=black!70, draw=black!70] (v5) {};
    \node at (0.75,-2) [circle, fill=black!70, draw=black!70] (v6) {};
    \node at (1.5,-2) [] (d2) {$\mathbf{\dots}$};
    \node at (1.5,-2.7) [] (b2) {$\underbrace{\hspace{2.2cm}}_{n}$};
    \draw[line width=2pt, -latex'] (v5) -- (v2);
    \draw[line width=2pt, -latex'] (v6) -- (v2);
\end{tikzpicture}
